Visible but Not Avoided: State-Dependent Re-Proposal of Rejected Candidates in Catalog-Based LLM Optimization Loops

LLM optimization loops often show the proposer the candidates it has already tried and rejected, but leave it to the proposer to avoid them. We ask whether avoidance measured in a static probe predicts avoidance in the states an optimizer's own trajectory produces. In catalog-based loops where three open LLMs improve a GUI agent by naming one of 40 edits, a re-proposal is identified exactly by the edit's name. Clean base-state probes underpredict re-proposal in the proposers' own loops (macro-averaged loop-minus-probe rate 0.32 [0.27, 0.37]), and proposals of already evaluated harness-edit pairs consume 28-63% of valid proposer iterations. The two settings reject different edits: a probe's rejected edits are mostly ones the proposer did not choose, whereas a loop's are its own earlier choices, which remain preferred when the history is removed. Ordinary history lowers re-proposal for two proposers but raises it for the third, and the effects of failure evidence are model-specific. Stating the rejection status in one sentence lowers re-proposal in every model (-0.16 [-0.22, -0.09] relative to a neutral list of the same IDs). For catalog-based loops with exact edit identities, rejection avoidance should be measured on the rejected sets the loop produces.

==> figs/fig_concept.tex <==
% Fig. 1: state-dependent re-proposal and the interventions used to localize it.  Schematic only: no data are drawn.
% Primary layer: observed state components, the three intervention families, the proposer and the two outcomes.
% Styles: neutral (state, proposer), cool (preference and history edits; dashed = model-specific),
% warm and thick (rejection signal, re-proposal).  Line style and labels carry every distinction in grayscale.
\begin{tikzpicture}[font=\footnotesize, >=Stealth, line width=0.6pt,
  comp/.style={draw=black!65, rounded corners=2pt, fill=black!4, minimum width=3.3cm, minimum height=1.0cm, align=center, inner sep=2pt},
  cool/.style={draw=blue!55!black, rounded corners=2pt, fill=blue!6, text width=6.6cm, minimum height=1.05cm, align=center, inner sep=2.5pt},
  warm/.style={draw=red!60!black, line width=1.1pt, rounded corners=2pt, fill=red!7, text width=6.6cm, minimum height=1.05cm, align=center, inner sep=2.5pt},
  link/.style={->, draw=black!55, densely dotted}]
% ---------------------------------------------------------------- reached state (left)
\node[comp] (hm) at (0, 1.6) {\textbf{Reached harness + menu}\\[1pt]$h_s,\ M_s,\ X_s$};
\node[comp] (fh) at (0, 0)    {\textbf{Failure-bearing}\\\textbf{history}};
\node[comp] (rs) at (0,-1.6) {\textbf{Rejection signal}};
\node[draw=black!50, rounded corners=3pt, fit=(hm)(rs), inner sep=5pt,
      label={[font=\footnotesize\bfseries]above:Reached optimization state $s$}] (S) {};
% ---------------------------------------------------------------- interventions (centre)
\node[cool] (H) at (5.7, 1.6) {\textbf{No-history rejected-set preference} (H)\\[1pt]$X_s$ = the proposer's own earlier choices,\\still preferred without history\\[-1pt]{\scriptsize\color{black!70} no detectable excess over its other earlier choices}};
\node[cool, dashed] (F) at (5.7, 0) {\textbf{Failure evidence}: B, R, J, K, S\\[1pt]model-specific modulation};
\node[warm] (N) at (5.7,-1.6) {\textbf{Rejection signal}: N $\rightarrow$ F $\rightarrow$ P\\[1pt]explicit rejection status lowers\\re-proposal in every model\\[-1pt]{\scriptsize\color{black!70} added prohibition: further drop, n.s.\ after Holm}};
\draw[link] (hm.east) -- (H.west);
\draw[link] (fh.east) -- (F.west);
\draw[link] (rs.east) -- (N.west);
% ---------------------------------------------------------------- proposer and outcomes (right)
\node[draw=black!80, line width=0.9pt, rounded corners=2pt, fill=black!4, minimum width=2.3cm, minimum height=1.6cm, align=center] (P) at (10.9, 0)
     {\textbf{LLM proposer}\\[3pt]$p_s(e)$};
\draw[->, draw=blue!55!black] (H.east) .. controls +(0.6,0) and +(-0.6,0.4) .. ([yshift=5pt]P.west);
\draw[->, draw=blue!55!black, dashed] (F.east) -- (P.west);
\draw[->, draw=red!60!black, line width=1.1pt] (N.east) .. controls +(0.6,0) and +(-0.6,-0.4) .. ([yshift=-5pt]P.west);
\node[draw=black!60, rounded corners=2pt, fill=white, minimum width=2.3cm, minimum height=0.9cm, align=center] (E1) at (13.95, 0.8)
     {New edit\\$e\notin X_s$};
\node[draw=red!60!black, line width=1.4pt, rounded corners=2pt, fill=red!10, minimum width=2.3cm, minimum height=0.9cm, align=center] (E2) at (13.95,-0.8)
     {\textbf{Re-proposal}\\$e\in X_s$};
\draw[->, draw=black!60] (P.east) -- ++(0.35,0) |- (E1.west);
\draw[->, draw=red!60!black, line width=1.1pt] (P.east) -- ++(0.35,0) |- (E2.west);
\end{tikzpicture}

